Decay of proton-rich nuclei between 39Ti and 49Ni

Decay studies of very neutron-deficient nuclei ranging from 39Ti to 49Ni have been performed during a projectile fragmentation experiment at the GANIL/LISE3 separator. For all nuclei studied in this work, 39,40Ti, 42,43Cr, 46Mn, 45,46,47Fe and 49Ni, half-lives and decay spectra have been measured. In a few cases, gamma coincidence measurements helped to successfully identify the initial and final states of transitions. In these cases, partial decay scheme are proposed. For the most exotic isotopes, 39Ti, 42Cr, 45Fe and 49Ni, which are candidates for two-proton radioactivity from the ground state, no clear evidence of this process is seen in our spectra and we conclude rather on a delayed particle decay.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

